Imaging-101: Benchmarking LLM Coding Agents on Scientific Computational Imaging

Computational imaging, which recovers hidden signals from indirect, noisy measurements, underpins quantitative discovery across scientific disciplines, yet building a correct reconstruction pipeline demands deep domain expertise and remains laborious even for domain scientists. We introduce Imaging-101, a benchmark of 57 expert-verified computational imaging tasks spanning six scientific domains, each grounded in a peer-reviewed paper and canonicalized into a standardized four-stage pipeline (preprocessing, forward physics modeling, inverse solver, and visualization) Three evaluation tracks (planning, function-level unit tests, and end-to-end reconstruction) probe distinct agent capabilities across the full pipeline. Evaluating seven frontier LLMs uncovers systematic challenges in applying coding agents to computational imaging that go beyond those exposed by general coding benchmarks, spanning algorithm selection, physical convention handling, and pipeline integration. These findings highlight concrete capability gaps and point toward skill-augmented, domain-specialized agents as a practical path to reliable computational imaging assistance.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{3.6cm} >{\raggedright\arraybackslash}p{12.8cm}}
\caption{Ground-truth pre-processing checklist: the 32 tasks whose reference plan prescribes genuine data pre-processing, with the required steps. Formulas and parameter values are quoted from the reference plans. \crfix{We restrict this checklist to these 32 of the 57 benchmark tasks because the remaining tasks operate directly on the provided measurements and require no pre-processing step, so there is nothing to score along this dimension.}}\label{tab:preproc_checklist}\\
\toprule
\textbf{Task} & \textbf{Ground-truth pre-processing steps} \\
\midrule
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} (continued)}\\
\toprule
\textbf{Task} & \textbf{Ground-truth pre-processing steps} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\tsk{confocal-nlos-fk} & 1) Amplitude correction + depth compensation: $\Psi=\sqrt{|\tau|\cdot t^2}$, $t=\mathrm{linspace}(0,1,M)$; 2) zero-pad $\Psi$ to $(2M,2N,2N)$ before 3-D FFT \\ \midrule
\tsk{ct\_fan\_beam} & 1) Parker short-scan weighting $w(\beta,\gamma)$ ($\sin^2$ ramp conditions, $\epsilon=\gamma_{\max}$); 2) cosine/distance pre-weighting $w(\gamma)=D_{\mathrm{sd}}/\sqrt{D_{\mathrm{sd}}^2+\gamma_{\mathrm{iso}}^2}$; 3) ramp-filter construction ($h[0]=1/(8d^2)$, odd-$n$ $-1/(2\pi d n)^2$, Hann cutoff 0.3) --- all sinogram-domain, GT frames as FBP steps \\ \midrule
\tsk{ct\_poisson\_lowdose} & 1) post-log sinogram as input; 2) PWLS weights $W=\mathrm{diag}(I_i)$ from photon counts, normalized to mean 1 \\ \midrule
\tsk{differentiable\_deflectometry} & 1) load calibration + centre-crop $2048^2 \rightarrow 768^2$; 2) lens-mount origin triangulation across 2 cameras; 3) 4-step phase shift $\psi=\arctan((I_3-I_1)/(I_0-I_2))$, periods $T\in\{70,100,110\}$ px; 4) unwrap (skimage) + DC offset removal via integer-period search; 5) convert to mm (0.115 mm/px) + average across periods; 6) subtract reference (no-lens) intersections $\rightarrow$ displacement $\hat{p}$; 7) validity mask from fringe amplitude/modulation (largest connected component) \\ \midrule
\tsk{diffusion\_mri\_dti} & 1) clamp negative/zero signals before log; 2) log transform (linearization $y=\ln S$); 3) tissue masking for fit/metrics \\ \midrule
\tsk{eht\_black\_hole\_UQ} & 1) compute closure phases + log closure amplitudes from visibilities (gain-immune data products) with $\sigma$-weighted losses \\ \midrule
\tsk{eht\_black\_hole\_feature\_extraction\_dynamic} & 1) per-frame closure phase + log closure amplitude computation (gain-invariant, avoids station calibration) \\ \midrule
\tsk{eht\_black\_hole\_original} & 1) enumerate valid triangles/quadrangles ($\sim$35+35 independent closures, 7 stations); 2) closure phases $\varphi_C=\arg(V_{ij}\cdot V_{jk}\cdot V_{ki})$ and log closure amplitudes; 3) noise propagation $\sigma_{\mathrm{CP}}=\sqrt{\sum\sigma_i^2/|V_i|^2}$ \\ \midrule
\tsk{eit\_conductivity\_reconstruction} & 1) normalized voltage difference $\delta v=(V_1-V_0)/|V_0|$; 2) sign-normalized $\delta v=(V_1-V_0)/\mathrm{sign}(V_0)$ for BP ($\times 192$ scaling); 3) optional Jacobian row normalization by forward voltages (GREIT/JAC) \\ \midrule
\tsk{electron\_ptychography} & 1) mean of all 2304 diffraction patterns; 2) probe radius/center from vacuum probe threshold 0.7 ($\sim$49.2 px, center $\sim$96.9, 88.3); 3) calibration: real 2.39 \AA{}/px, reciprocal $22.6/49.2\approx 0.46$ mrad/px; 4) BF-disk mask at $0.8\cdot\max$; 5) rotation ($169^\circ$)/transpose/defocus ($C_1\approx -355$ \AA{}) handoff to ptychography \\ \midrule
\tsk{exoplanet\_imaging} & 1) mean-subtract flattened frames (references and target); 2) NaN replacement; 3) IWA mask (iwa = 4 px) \\ \midrule
\tsk{fpm\_inr\_reconstruction} & 1) extract $1024\times 1024$ ROI; 2) LED frequency-space calibration (nearest grid point to NA offset); 3) sort LEDs by distance from optical axis; 4) normalize by global max intensity; 5) amplitude target $\sqrt{I_{\mathrm{meas}}}$; 6) DOF-based $z$-sampling (DOF $=0.5/\mathrm{NA}^2\approx 7.6$\,$\mu$m, step $0.8\cdot$DOF $\rightarrow$ $\sim$14 planes) \\ \midrule
\tsk{hessian\_sim} & 1) frame averaging (beishu\_an = 1, no-op); 2) pattern-frequency estimation (band separation, ring mask pg $\approx 122\pm$ fanwei $=50$, sub-pixel refine $10^{-4}$); 3) modulation depth + phase offset calibration (overlap fc\_ang $=120$/fc\_con $=105$, EMD-smoothed histograms); 4) sigmoid edge-windowing of raw frames before FFT; 5) max-normalization (un-normalize by ymax at end) \\ \midrule
\tsk{insar\_phase\_unwrapping} & 1) extract wrapped phase + coherence from complex interferogram; 2) wrapped finite-difference gradients adjusted to $[-\pi,\pi]$ \\ \midrule
\tsk{lucky\_imaging} & 1) frame extraction + monochrome (luminance) conversion; 2) Gaussian blur kernel 7 (gauss\_width = 7) before sharpness ranking; 3) brightness normalization (normalize\_brightness = True) \\ \midrule
\tsk{microscope\_denoising} & 1) noise calibration from frame 0: $32\times 32$ blocks, regress $v=\beta_1\mu+\beta_2$ ($b\approx 100$ ADU, $\alpha=1.5$); 2) recorruption pairs $\hat{p}=p+\alpha g$, $\bar{p}=p-g/\alpha$, $g\sim\mathcal{N}(0,(\beta_1 H(p-b)+\beta_2)I)$; 3) $\sim$10{,}000 random $128^2$ patches + rotation/flip augmentation; 4) joint $[0,1]$ percentile normalization \\ \midrule
\tsk{mri\_grappa} & 1) extract fully-sampled ACS calibration region (20 lines) for kernel calibration \\ \midrule
\tsk{mri\_l1\_wavelet} & 1) crop/resize k-space + ESPIRiT maps to $320\times 320$; 2) normalize k-space and MVUE by per-sample 99th-percentile MVUE magnitude \\ \midrule
\tsk{mri\_noncartesian\_cs} & 1) density compensation: iterative Pipe method, 30 iters, $w^{(k+1)}=w^{(k)}/|F_{\mathrm{NU}} F_{\mathrm{NU}}^{H} w^{(k)}|$, applied as $w\odot y$ \\ \midrule
\tsk{mri\_t2\_mapping} & 1) tissue masking ($T_2>0$); 2) clamp non-positive signals; 3) log-linearization $\log S=\log M_0-\mathrm{TE}/T_2$ \\ \midrule
\tsk{mri\_tv} & 1) k-space + GT pre-normalized by 99th-percentile per-sample MVUE magnitude; 2) 1-D phase-encode mask layout handling \\ \midrule
\tsk{plane\_wave\_ultrasound} & 1) DC removal (subtract spatial mean of raw 8-bit RF); 2) zero-pad time axis to $4\times N_t+N_{\mathrm{shift}}$ and spatial axis to $1.5\times N_x$ \\ \midrule
\tsk{pnp\_mri\_reconstruction} & 1) normalize image data to $[0,1]$ \\ \midrule
\tsk{raman\_cell\_phenotyping} & 1) crop to fingerprint 700--1800 cm$^{-1}$; 2) Whitaker-Hayes cosmic-ray removal (kernel 3, threshold 8); 3) Savitzky-Golay smoothing (window 7, polyorder 3); 4) ASLS baseline ($\lambda=10^{6}$, $p=0.01$); 5) global min-max normalization to $[0,1]$ (pixelwise = False) \\ \midrule
\tsk{seismic\_FWI\_original} & 1) cosine taper on last 5 samples of each trace ($\mathcal{T}$ applied to both modeled and observed data) \\ \midrule
\tsk{seismic\_lsrtm\_original} & 1) scattered-data derivation: forward-model smooth background, $d_{\mathrm{scat}}=d_{\mathrm{obs}}-d_0$ \\ \midrule
\tsk{shack-hartmann} & 1) slope extraction: intensity-weighted centroid minus reference centroid per subaperture, ordered all-$x$-then-all-$y$ \\ \midrule
\tsk{shapelet\_source\_reconstruction} & 1) noise-weight computation $W_{ii}=1/\sigma_i^2$, $\sigma_i^2=\sigma_{\mathrm{bkg}}^2+|d_i|/t_{\mathrm{exp}}$ ($\sigma_{\mathrm{bkg}}=10$, $t_{\mathrm{exp}}=100$). (Source-image prep --- grayscale, median background subtraction, pad, Gaussian $\sigma=5$, $25\times$ block-average downsample, $n_{\max}=150$ decomposition --- is data generation) \\ \midrule
\tsk{single\_molecule\_light\_field} & 1) scale pixel quantities to $\mu$m (pixel\_size\_sample); 2) centre $X,Y$ by subtracting means (align to MLA centre); 3) filter localisations outside BFP circle (+ optional rho/spot/photon filters); 4) two-pass per-view aberration correction (subtract per-view mean residuals before refit) \\ \midrule
\tsk{usct\_FWI} & 1) near-source muting at 7500\,$\mu$m in the misfit; 2) per-frequency source-intensity calibration $\alpha_k=\sum\mathrm{conj}(\hat{u}_k)y_k/\sum|\hat{u}_k|^2$ \\ \midrule
\tsk{weather\_radar\_data\_assimilation} & 1) pixel scaling for pretrained UNet: $x_{\mathrm{scaled}}=(x-0.5)\cdot 10$ (reverse $x=x_{\mathrm{scaled}}/10+0.5$) \\ \midrule
\tsk{xray\_tooth\_gridrec} & 1) flat/dark-field correction $T=(\mathrm{proj}-\mathrm{dark}_{\mathrm{avg}})/(\mathrm{flat}_{\mathrm{avg}}-\mathrm{dark}_{\mathrm{avg}})$ (10 frames each); 2) Beer-Lambert log: sinogram $=-\ln(T)$, clip $T\ge 10^{-12}$; 3) rotation-center estimation via cross-correlation of opposing projections \\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{4.2cm} >{\raggedright\arraybackslash}p{12.2cm}}
\caption{Ground-truth forward-model name index for all 57 tasks.}\label{tab:fm_name_index}\\
\toprule
\textbf{Task} & \textbf{Forward model}\\
\midrule
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} (continued)}\\
\toprule
\textbf{Task} & \textbf{Forward model}\\
\midrule
\endhead
\midrule \multicolumn{2}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\tsk{cars\_spectroscopy} & G-matrix CARS susceptibility (MEG relaxation, collisional narrowing) + Kataoka pump \& slit convolutions\\ \midrule
\tsk{confocal-nlos-fk} & Stolt f-k migration wave model (confocal NLOS as seismic backpropagation)\\ \midrule
\tsk{conventional\_ptychography} & Ptychographic exit wave $\psi=P\cdot O$, far-field/AS intensity\\ \midrule
\tsk{ct\_dual\_energy} & Polychromatic Beer-Lambert two-material model, Poisson counts\\ \midrule
\tsk{ct\_fan\_beam} & Fan-beam Radon transform, flat-detector geometry\\ \midrule
\tsk{ct\_poisson\_lowdose} & Parallel-beam Radon (explicit sparse matrix), Poisson counts $\rightarrow$ PWLS\\ \midrule
\tsk{ct\_sparse\_view} & Discrete Radon transform (skimage \texttt{radon}, circle=True), 30/180 views\\ \midrule
\tsk{differentiable\_deflectometry} & Differentiable ray tracer (Newton aspheric intersection + vector Snell + screen hit)\\ \midrule
\tsk{diffusion\_mri\_dti} & Stejskal-Tanner DTI signal model, log-linearized\\ \midrule
\tsk{eht\_black\_hole\_UQ} & VLBI DFT $\rightarrow$ closure phases + log closure amplitudes\\ \midrule
\tsk{eht\_black\_hole\_dynamic} & StarWarps linear Gaussian state-space (per-frame DFT + Fourier phase-warp dynamics)\\ \midrule
\tsk{eht\_black\_hole\_feature\_extraction\_dynamic} & SimpleCrescent 4-param model $\rightarrow$ per-frame closure quantities\\ \midrule
\tsk{eht\_black\_hole\_original} & van Cittert-Zernike DFT (ehtim convention) + gain corruption + closures\\ \midrule
\tsk{eht\_black\_hole\_tomography} & Schwarzschild ray-traced volume rendering + Keplerian warp (BH-NeRF)\\ \midrule
\tsk{eit\_conductivity\_reconstruction} & FEM generalized Laplace EIT + adjoint Jacobian\\ \midrule
\tsk{electron\_ptychography} & Single-slice 4D-STEM ptychography (defocused probe $\times$ object, far-field intensity)\\ \midrule
\tsk{era5\_tensorvar} & Tensor-Var learned encoders + linear latent dynamics $F$\\ \midrule
\tsk{exoplanet\_imaging} & ADI speckle+companion model, KLIP low-rank speckle representation\\ \midrule
\tsk{fourier\_ptychography} & FPM pupil-bandpass shifted-spectrum intensity model\\ \midrule
\tsk{fpm\_inr\_reconstruction} & FPM intensity model + angular-spectrum defocus kernel\\ \midrule
\tsk{hessian\_sim} & 2-beam SIM band-mixing model with per-order OTFs\\ \midrule
\tsk{insar\_phase\_unwrapping} & Discrete gradient operator $D$ on unwrapped phase; wrapped-gradient data\\ \midrule
\tsk{lensless\_imaging} & Cropped 2-D convolution $b=\mathrm{crop}(h*v)$ (DiffuserCam)\\ \midrule
\tsk{light\_field\_microscope} & Broxton wave-optics LFM PSF, Poisson noise\\ \midrule
\tsk{lucky\_imaging} & Spatially-varying atmospheric PSF convolution (anisoplanatic)\\ \midrule
\tsk{mcr\_hyperspectral} & Bilinear mixing $D=C\cdot S^{\mathsf{T}}+E$\\ \midrule
\tsk{microscope\_denoising} & Signal-dependent Gaussian noise + PSF blur (ZS-DeconvNet recorruption)\\ \midrule
\tsk{mri\_dynamic\_dce} & Per-frame masked Cartesian FFT (single-coil)\\ \midrule
\tsk{mri\_grappa} & $R=2$ multi-coil Cartesian k-space; GRAPPA linear-neighborhood assumption\\ \midrule
\tsk{mri\_l1\_wavelet} & Multi-coil SENSE encoding ($S\rightarrow\mathrm{FFT}\rightarrow\mathrm{mask}$)\\ \midrule
\tsk{mri\_noncartesian\_cs} & Multi-coil NUFFT on radial trajectory\\ \midrule
\tsk{mri\_pnp\_admm} & Random 30\% masked Fourier sampling (single-coil)\\ \midrule
\tsk{mri\_sense} & Multi-coil SENSE encoding $A_c=M\cdot F\cdot S_c$, $R=3$\\ \midrule
\tsk{mri\_t2\_mapping} & Mono-exponential T2 decay $S=M_0\exp(-\mathrm{TE}/T_2)$\\ \midrule
\tsk{mri\_tv} & Multi-coil SENSE encoding, 1-D phase-encode mask\\ \midrule
\tsk{mri\_varnet} & Equispaced-masked multi-coil Cartesian (fastMRI $4\times$), learned sensitivities\\ \midrule
\tsk{pet\_mlem} & Radon projection + background $r$, Poisson likelihood\\ \midrule
\tsk{photoacoustic\_tomography} & Analytical spherical-absorber PA model, finite planar detectors\\ \midrule
\tsk{plane\_wave\_ultrasound} & Exploding Reflector Model + Stolt f-k mapping with steering compensation\\ \midrule
\tsk{pnp\_mri\_reconstruction} & Masked centered FFT, $1/\sqrt{NM}$ normalization, radial mask\\ \midrule
\tsk{raman\_cell\_phenotyping} & Linear spectral mixing $y=E^{\mathsf{T}}a$\\ \midrule
\tsk{reflection\_ODT} & rMSBP reflection multi-slice beam propagation\\ \midrule
\tsk{s2ism} & Multi-plane multi-channel ISM convolution, Poisson\\ \midrule
\tsk{seismic\_FWI\_original} & 2D acoustic wave equation, 4th-order FD + Verlet + C-PML\\ \midrule
\tsk{seismic\_lsrtm\_original} & Linearized Born acoustic modeling on smooth background, C-PML\\ \midrule
\tsk{seismic\_traveltime\_tomography} & Eikonal equation via Fast Marching Method\\ \midrule
\tsk{shack-hartmann} & Weighted-centroid slopes + calibrated linear response matrix $R$\\ \midrule
\tsk{shapelet\_source\_reconstruction} & Hermite shapelet basis $\rightarrow$ SIS lens ray-trace $\rightarrow$ PSF $\rightarrow$ downsample (response matrix)\\ \midrule
\tsk{single\_molecule\_light\_field} & FLFM multi-view parallax model (INTEGRATE\_SPHERE alpha)\\ \midrule
\tsk{spectral\_snapshot\_compressive\_imaging} & SD-CASSI coded-aperture + dispersive shift\\ \midrule
\tsk{ssnp\_odt} & SSNP split-step non-paraxial multi-slice propagation\\ \midrule
\tsk{ultrasound\_sos\_tomography} & Straight-ray Radon on slowness perturbation $\Delta s=1/c-1/c_{\mathrm{water}}$\\ \midrule
\tsk{usct\_FWI} & Convergent Born Series Helmholtz solver (Osnabrugge 2016)\\ \midrule
\tsk{weather\_radar\_data\_assimilation} & Masked observation $y=M\odot x+\eta$ + stochastic-interpolant prior (FlowDAS)\\ \midrule
\tsk{xray\_laminography\_tike} & Tilted laminographic projection (Fourier Slice), Radon at tilt $=\pi/2$\\ \midrule
\tsk{xray\_ptychography\_tike} & Far-field ptychography $I=|F[P\cdot\psi_j]|^2$\\ \midrule
\tsk{xray\_tooth\_gridrec} & Parallel-beam Beer-Lambert sinogram $\rightarrow$ FBP\\
\end{longtable}
\endgroup

% ================= Table 2: full formulations =================
\begingroup\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{3.4cm} >{\raggedright\arraybackslash}p{13.0cm}}
\caption{Ground-truth forward-model formulations extracted from the reference plans.}\label{tab:fm_formulations}\\
\toprule
\textbf{Task} & \textbf{Formulation}\\
\midrule
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} (continued)}\\
\toprule
\textbf{Task} & \textbf{Formulation}\\
\midrule
\endhead
\midrule \multicolumn{2}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\tsk{cars\_spectroscopy} & Per vibrational level $v\in\{0,1\}$, branch $b\in\{Q,O,S\}$: line positions $\nu_j$ from Dunham constants; relaxation matrix $\Gamma$ from MEG law (N$_2$--N$_2$; off-diagonal = rotational energy transfer, diagonal = detailed balance); G-matrix $K=\mathrm{diag}(\nu_j)+i\Gamma$; eigendecompose $K\rightarrow\chi_{\mathrm{RS}}(\nu)$ as sum of complex Lorentzian-like terms weighted by population differences and Raman cross-sections. Add $\chi_{\mathrm{NR}}$ (scaled by mole fraction, pressure, $T$); $I\propto|\chi_{\mathrm{total}}|^2$; convolve Gaussian pump linewidth (Kataoka approx.); convolve asymmetric-Gaussian slit; downsample to experimental grid.\\ \midrule
\tsk{confocal-nlos-fk} & $T=\mathrm{fftshift}(\mathrm{FFT3D}(\Psi_{\mathrm{padded}}))$; Stolt dispersion $k_{z,\mathrm{new}}=\sqrt{\mathrm{scale}^2(k_x^2+k_y^2)+k_f^2}$, $\mathrm{scale}=(N\cdot\mathrm{range\_m})/(M\cdot\mathrm{width}\cdot 4)$, $\mathrm{range\_m}=M\,c\cdot\mathrm{bin\_resolution}$, $\mathrm{width}=\mathrm{wall\_size}/2$; bilinear interpolation (real/imag separately); Jacobian $|k_f|/\max(k_{z,\mathrm{new}},\varepsilon)$; zero $k_f\le 0$; $\mathrm{vol}=|\mathrm{iFFT3D}(\mathrm{ifftshift}(T))|^2$.\\ \midrule
\tsk{conventional\_ptychography} & $\psi_j(r)=P(r)\cdot O(r-r_j)$; $I_j(q)=|D[\psi_j](q)|^2$, $D$ = Angular Spectrum or Fraunhofer propagator.\\ \midrule
\tsk{ct\_dual\_energy} & $\nu_m(a)=\sum_E I_{0,m}(E)\exp\!\big(-\sum_k a_k\mu_k(E)\big)\Delta E$ for the two basis materials; Poisson NLL $L(a)=\sum_m[\nu_m(a)-g_m\ln\nu_m(a)]$.\\ \midrule
\tsk{ct\_fan\_beam} & $t_{\mathrm{proj}}=t\,(D_{\mathrm{sd}}+D_{\mathrm{dd}})/(D_{\mathrm{sd}}-s)$, $t=x\cos\beta+y\sin\beta$, $s=-x\sin\beta+y\cos\beta$; FBP $f=\int(1/U^2)\,Q(\beta,t_{\mathrm{proj}})\,d\beta$, $U=D_{\mathrm{sd}}-s$; iterative variant $\min\tfrac12\|Ax-b\|^2+\lambda\,\mathrm{TV}$.\\ \midrule
\tsk{ct\_poisson\_lowdose} & $I_i\sim\mathrm{Poisson}$, $I_0=300$ photons/ray; PWLS $\hat{x}=\arg\min\tfrac12(y-Ax)^{\mathsf{T}}W(y-Ax)+\beta R(x)$, $W=\mathrm{diag}(I_i)$ mean-normalized.\\ \midrule
\tsk{ct\_sparse\_view} & $g=Af+n$; $A$ = skimage \texttt{radon} (circle=True), 256 det $\times$ 30 of 180 angles; $\min_{f\ge 0}\tfrac12\|Af-g\|^2+\lambda\,\mathrm{TV}(f)$.\\ \midrule
\tsk{differentiable\_deflectometry} & Camera ray $\rightarrow$ Newton intersection with aspheric sag $z(r)=cr^2/(1+\sqrt{1-c^2r^2})$; two refractions via vector Snell $d_t=(n_1/n_2)d_i+[(n_1/n_2)\cos\theta_i-\cos\theta_t]\,n$; screen intersection $p(u;\theta)$, $\theta=(c_0,c_1,d,o,\theta_x,\theta_y)$; $\min_\theta\sum\|p(u;\theta)-\hat{p}(u)\|^2$.\\ \midrule
\tsk{diffusion\_mri\_dti} & $S_i=S_0\exp(-b_i\,g_i^{\mathsf{T}}Dg_i)$; $\ln S_i=\ln S_0-b_i\,g_i^{\mathsf{T}}Dg_i$; design rows $[1,\,-bg_x^2,\,-2bg_xg_y,\,-2bg_xg_z,\,-bg_y^2,\,-2bg_yg_z,\,-bg_z^2]$.\\ \midrule
\tsk{eht\_black\_hole\_UQ} & Image $\rightarrow$ DFT visibilities $\rightarrow$ closure phases \& log closure amplitudes; CP loss $=2\cdot\mathrm{mean}\big((1-\cos(\varphi_t-\varphi_p))/\sigma^2\big)$, LCA loss $=\mathrm{mean}\big((\ln A_t-\ln A_p)^2/\sigma^2\big)$.\\ \midrule
\tsk{eht\_black\_hole\_dynamic} & $x_t=A(\theta)x_{t-1}+w_t$, $w\sim\mathcal{N}(0,Q)$; $y_t=F_tx_t+n_t$, $n\sim\mathcal{N}(0,\Sigma_t)$; $F_t$ per-frame DFT; $A(\theta)$ = Fourier-domain phase-shift warp (affine, 6 DOF).\\ \midrule
\tsk{eht\_feature\_extraction\_dynamic} & 4-param crescent (diameter, width, asymmetry, PA; sigmoid-rescaled, e.g.\ $\mathrm{PA}=362p-181^\circ$) $\rightarrow$ visibilities $\rightarrow$ per-frame CP + LCA $\chi^2$; $\alpha$-DPI objective $L(\theta)=D_\alpha\approx\sum w_i^\alpha\,\ell_i$.\\ \midrule
\tsk{eht\_black\_hole\_original} & $y=Ax$, $A\in\mathbf{C}^{M\times N^2}$ DFT with $+2\pi i$ (ehtim) convention, triangle pulse; gains $y_{ij}=g_ig_j^*y_{\mathrm{true}}$, $|g|\sim 1\pm 20\%$, $\arg\sim U(-30^\circ,30^\circ)$; $\varphi_C=\arg(V_{ij}V_{jk}V_{ki})$; $\mathrm{LCA}=\log|V_{ij}|+\log|V_{kl}|-\log|V_{ik}|-\log|V_{jl}|$.\\ \midrule
\tsk{eht\_black\_hole\_tomography} & Precomputed Schwarzschild lensed rays + Doppler factors + integration weights; $e_0(x)=\mathrm{sigmoid}(\mathrm{MLP}(\gamma(x))-10)$; Keplerian warp $\Omega(r)=r^{-3/2}$, $\theta(r,t)=\Omega(r)\,t$; $I_n(t)=\sum_i g^2\,e(t,x_i)\,d\tau_i$.\\ \midrule
\tsk{eit\_conductivity\_reconstruction} & $\nabla\cdot(\sigma\nabla\varphi)=0$, Neumann BC; FEM $K(\sigma)\varphi=f$ per excitation; adjoint Jacobian $J_{m,e}=-\varphi_{\mathrm{exc}}^{\mathsf{T}}K_e\varphi_{\mathrm{meas}}$; $\delta V\approx J\Delta\sigma$.\\ \midrule
\tsk{electron\_ptychography} & Defocused probe ($C_1\approx-355$~\AA{} from vacuum probe) $\times$ complex object transmission per scan position; far-field diffraction intensity; auxiliary DPC (CoM $\rightarrow$ iterative Fourier integration) and parallax (BF alignment + CTF fit) stages.\\ \midrule
\tsk{era5\_tensorvar} & $z_t=\varphi_S(x_t)$ ($D=512$); linear dynamics $\varphi_S(x_{t+1})\approx F^{\mathsf{T}}\varphi_S(x_t)$; obs features $\tilde{z}=\varphi_S(\varphi_O(o_{t-9:t}))$; quadratic $J(z)$ with $B$, $R$, $Q$ terms; decode with encoder skip features.\\ \midrule
\tsk{exoplanet\_imaging} & Frame = quasi-static speckles (detector-fixed) + companion rotating with parallactic angle $\theta_k$ + noise; speckles low-rank: $\hat{I}=\sum_j\langle T_k,Z_j^{\mathrm{KL}}\rangle Z_j^{\mathrm{KL}}$, $Z^{\mathrm{KL}}$ from SVD/eigh of mean-subtracted reference matrix.\\ \midrule
\tsk{fourier\_ptychography} & $I_j(r)=|\mathrm{IFT}\{\tilde{P}(q)\,\tilde{O}(q-q_j)\}|^2$, $q_j=2\pi\sin(\theta_j)/\lambda$; $\mathrm{NA}_{\mathrm{obj}}=0.1$, $11\times 11$ LEDs, $\mathrm{NA}_{\max}\approx 0.27$.\\ \midrule
\tsk{fpm\_inr\_reconstruction} & $I_\ell(x,y;z)=|F^{-1}\{\tilde{O}_{\mathrm{sub},\ell}\cdot H(k;z)\}|^2$; $H=P\cdot\exp(ik_zz)$, $k_z=\sqrt{k_0^2-k_x^2-k_y^2}$, $\lambda=0.5126\ \mu$m, $\mathrm{NA}=0.256$ binary pupil; sub-band = $1024^2$ crop of zero-padded $2048^2$ FFT.\\ \midrule
\tsk{hessian\_sim} & Frames = pattern-modulated, OTF-filtered copies of $x$ with sidebands at $\pm(k_x,k_y)$, $|k|=pg\approx 122$; band separation via phase matrix (steps from $\mathrm{spjg}=[4,4,3]$); Wiener combination $\hat{x}=\sum w\,H^*\tilde{y}\,/\,(\sum|H|^2+0.005\,n_a\,\mathrm{weilac}^2)$, $w=1/m_a$.\\ \midrule
\tsk{insar\_phase\_unwrapping} & $D\Phi\approx\varphi+w$; $\varphi$ = wrapped finite differences in $[-\pi,\pi]$; $w$ sparse (L0/G0); $D^{\mathsf{T}}D$ diagonalized by DCT (Neumann BC).\\ \midrule
\tsk{lensless\_imaging} & $b=Av+n$, $Av=\mathrm{crop}(h*v)$, $A=CM$; linear conv via rfft2 on $\mathrm{next\_fast\_len}(2H-1,2W-1)$ padding.\\ \midrule
\tsk{light\_field\_microscope} & $m\sim\mathrm{Poisson}(Hv)$; PSF: Debye objective field $\rightarrow$ tiled quadratic MLA phase mask $\rightarrow$ propagate to sensor $\rightarrow$ $|\cdot|^2$.\\ \midrule
\tsk{lucky\_imaging} & $y_k=h_k*x+n_k$; $h_k$ varies per frame and per field position.\\ \midrule
\tsk{mcr\_hyperspectral} & $D=CS^{\mathsf{T}}+E$, $D\in\mathbf{R}^{5000\times 200}$, $C\ge 0$, $S^{\mathsf{T}}\ge 0$, $\sum C=1$ per pixel; $E\sim\mathcal{N}(0,250^2)$.\\ \midrule
\tsk{microscope\_denoising} & $y=x+n$, $n\sim\mathcal{N}(0,\sigma^2(x))$, $\sigma^2=\beta_1\mu+\beta_2$; recorruption $\hat{y}=y+\alpha g$, $\bar{y}=y-g/\alpha$, $g\sim\mathcal{N}(0,(\beta_1H(p-b)+\beta_2)I)$, $\alpha=1.5$; deconv branch: $\|f_{\mathrm{dec}}(f_{\mathrm{den}}(\hat{y}))*\mathrm{PSF}-\bar{p}\|^2$.\\ \midrule
\tsk{mri\_dynamic\_dce} & $y_t=M_tFx_t$; $F$ centered ortho 2D FFT; $M_t$ random 15\% per frame; single coil.\\ \midrule
\tsk{mri\_grappa} & $\hat{k}[\mathrm{hole}]=W\cdot s$ (linear combination of acquired neighbors); $W=(S^{\mathsf{H}}S+\lambda_0I)^{-1}S^{\mathsf{H}}T$, $\lambda_0=\lambda\|S^{\mathsf{H}}S\|/\mathrm{dim}$; $\mathrm{img}_c=\sqrt{N^2}\cdot\mathrm{fftshift}(\mathrm{IFFT2}(\mathrm{ifftshift}(k_c)))$; RSS combine.\\ \midrule
\tsk{mri\_l1\_wavelet} & $\hat{y}=Ax$, $A=\mathrm{mask}\circ\mathrm{FFT}\circ$ coil sensitivities (ESPIRiT maps); $4\times$ random 1-D PE mask ($80/320$, 8\% ACS, seed 0).\\ \midrule
\tsk{mri\_noncartesian\_cs} & $y_c=F_{\mathrm{NU}}(S_c\cdot x)$, radial trajectory; gridding baseline $\hat{x}=\sum_c\bar{S}_cF_{\mathrm{NU}}^{\mathsf{H}}(w\odot y_c)/\sqrt{\sum|S_c|^2}$, Pipe weights.\\ \midrule
\tsk{mri\_pnp\_admm} & $y=M\odot\mathrm{FFT2}(x)+\mathrm{noise}$ (30\% random, noise\_scale = 3.0); Fourier-domain closed-form data prox $v_f[s]=(\mathrm{La2}\cdot v_f[s]+y[s])/(1+\mathrm{La2})$, $\mathrm{La2}=1/(2\alpha)$.\\ \midrule
\tsk{mri\_sense} & $A_c(x)=M\cdot F(S_c\cdot x)$; $A^{\mathsf{H}}Ax=\sum_c\bar{S}_cF^{-1}(M\cdot F(S_cx))$; 8 coils, $128^2$.\\ \midrule
\tsk{mri\_t2\_mapping} & $S=M_0\exp(-\mathrm{TE}/T_2)$; log-linear $A=[1,\mathrm{TE}]$; stage-2 NLLS per pixel.\\ \midrule
\tsk{mri\_tv} & $\hat{y}=Ax$ (sensitivities + FFT + mask); mask 1-D (320) along phase-encode; TV is prior.\\ \midrule
\tsk{mri\_varnet} & Equispaced mask ($4\times$, 8\% center) $\odot$ 15-coil k-space; real-valued $(N_c,H,W,2)$ tensors; sensitivities estimated by SensitivityModel; masked multi-coil Fourier DC in each cascade.\\ \midrule
\tsk{pet\_mlem} & $y\sim\mathrm{Poisson}(Ax+r)$; $A$ = skimage radon, $A^{\mathsf{T}}$ = unfiltered iradon; $s=A^{\mathsf{T}}\mathbf{1}$; MLEM $x\leftarrow x\odot A^{\mathsf{T}}\big(y/(Ax+r)\big)/s$.\\ \midrule
\tsk{photoacoustic\_tomography} & Analytical PA signals from spherical absorbers, linear superposition (4 targets); 2 mm detectors integrated $5\times 5$ sub-elements; $c=1484$ m/s, planar $31\times 31$ array.\\ \midrule
\tsk{plane\_wave\_ultrasound} & Effective velocity $v=c/\sqrt{1+\cos\theta+\sin^2\theta}$; $k_z=(1/v)\sqrt{(2\pi f/v)^2-k_x^2}$; remap $f\rightarrow f_{kz}=v\sqrt{k_x^2+4f^2/(\beta^2c^2)}$, $\beta=(1+\cos\theta)^{1.5}/(1+\cos\theta+\sin^2\theta)$; steering $\exp(-2\pi if\,t_{\mathrm{shift}})$, $t_{\mathrm{shift}}=\sin\theta\cdot(\mathrm{elem})\cdot\mathrm{pitch}/c+t_0$; lateral ramp $\exp(-2\pi ik_x\Delta x(z))$, $\Delta x=-\gamma z$, $\gamma=\sin\theta/(2-\cos\theta)$.\\ \midrule
\tsk{pnp\_mri\_reconstruction} & $y=\mathrm{mask}\odot\mathrm{FFT}(x)/\sqrt{NM}$; adjoint = masked inverse centered FFT $\times\sqrt{NM}$.\\ \midrule
\tsk{raman\_cell\_phenotyping} & $y=E^{\mathsf{T}}a$ per pixel; FCLS $\min\|y-E^{\mathsf{T}}a\|^2$, $a\ge 0$, $\mathbf{1}^{\mathsf{T}}a=1$; endmembers via N-FINDR $\max|\det(M)|$.\\ \midrule
\tsk{reflection\_ODT} & Down: per layer $[P(dz_{\mathrm{layer}})\rightarrow Q(\Delta n)\rightarrow P(dz_{\mathrm{gap}})]$; reflect ($\times(-1)$ mirror phase); up: reversed; back-propagate to focus, pupil, $I=|\mathrm{field}|^2$. $P(dz)$: FFT, $\times\exp(i\,k_z\,dz)\cdot\mathrm{eva\_mask}$, $k_z=\sqrt{1-f_x^2-f_y^2}\cdot 2\pi\,\mathrm{res}_z$; $Q$: $\times\exp(i\Delta n\cdot 2\pi\cdot\mathrm{res}_z/n_0\cdot dz)$.\\ \midrule
\tsk{s2ism} & $y_c=\mathrm{Poisson}\big(\sum_z h_{z,c}*x_z\big)$; RL inversion with flipped-PSF backprojection.\\ \midrule
\tsk{seismic\_FWI\_original} & $\partial^2p/\partial t^2=v^2\nabla^2p-v^2s(t)\,\delta(x-x_s)$; 2nd-order Verlet, 4th-order spatial FD; C-PML (Pasalic \& McGarry): $\sigma_0=-(1+p)\,v_{\max}\ln R/(2L)$, $a=\exp(-(\sigma+\alpha)\Delta t)$, $b=(\sigma/(\sigma+\alpha))(a-1)$.\\ \midrule
\tsk{seismic\_lsrtm\_original} & $\min\tfrac12\|L(v_{\mathrm{mig}})s-d_{\mathrm{scat}}\|^2$; Born operator evolves background + scattered wavefields with per-step linearized coupling; receivers sample scattered field only.\\ \midrule
\tsk{seismic\_traveltime\_tomography} & $(\partial T/\partial x)^2+(\partial T/\partial z)^2=s^2$; skfmm.travel\_time per source; rays traced backward along $-\nabla T$; $K_s$ by ray back-projection.\\ \midrule
\tsk{shack-hartmann} & $s_j$ = weighted centroid minus reference; $R[:,j]=(s(+\mathrm{amp}_j)-s(-\mathrm{amp}_j))/(2\,\mathrm{amp}_j)$; $\hat{a}=R^{+}s$ (truncated SVD, rcond $=10^{-3}$); $\varphi=(4\pi/\lambda)\Psi^{\mathsf{T}}\hat{a}$.\\ \midrule
\tsk{shapelet\_source\_reconstruction} & $d=Ac+n$; column $k$: supersample ($s=5$) $\rightarrow$ ray-trace $\beta=\theta-\alpha_{\mathrm{SIS}}(\theta)$, $\theta_E=0.5''$ $\rightarrow$ $B_k(\beta;\beta_s)$ Hermite shapelets $\rightarrow$ Gaussian PSF $\rightarrow$ $s\times s$ block-average; $\sigma_i^2=\sigma_{\mathrm{bkg}}^2+|d_i|/t_{\mathrm{exp}}$.\\ \midrule
\tsk{single\_molecule\_light\_field} & $x_k=x_0+u_k/\rho+z\,\alpha_u(u_k,v_k)$ (same for $y$); $\alpha$ from INTEGRATE\_SPHERE: $\iint\big[-(\mathrm{NA}/n)/\sqrt{1-(u'^2+v'^2)(\mathrm{NA}/n)^2}\big]\,(u',v')\,du'\,dv'$; per-molecule OLS for $(x_0,y_0,z)$.\\ \midrule
\tsk{spectral\_snapshot\_compressive\_imaging} & $y=\sum_i\Phi_i*S_i(x_i)$: per-band mask modulation, prism dispersive shift, detector sum.\\ \midrule
\tsk{ssnp\_odt} & $E^\ell=F\cdot P_{\mathrm{NA}}\cdot P_{-N_z/2}\cdot[P\cdot Q]^{N_z}\cdot\Phi_0^\ell(\Delta n)$; recover $\Delta n\in\mathbf{R}^{308\times 256\times 256}$ from 8 complex fields; $\min_{\Delta n\ge 0}\sum\|E_{\mathrm{pred}}-E_{\mathrm{meas}}\|^2/N$.\\ \midrule
\tsk{ultrasound\_sos\_tomography} & $t=A\cdot\Delta s$, $\Delta s=1/c-1/c_{\mathrm{water}}$; FBP / SART / TV-PDHG inversions.\\ \midrule
\tsk{usct\_FWI} & $\nabla^2\psi+k^2\psi=-S$; $V=k^2-k_0^2-i\varepsilon$; $\psi=M\psi+\gamma GS$, $M=\gamma GV-\gamma+1$, $\gamma=(i/\varepsilon)V$, $\varepsilon\ge\max|k^2-k_0^2|$ (guarantees $\rho(M)<1$); ``wiggle'' decomposition (4 in 2D).\\ \midrule
\tsk{weather\_radar\_data\_assimilation} & $y_t=M\odot x_t+\eta$, $\eta\sim\mathcal{N}(0,\sigma^2I)$, $\sigma=0.001$, $\sim$10\% mask; interpolant $z_t=\alpha(t)z_0+\beta(t)z_1+\sigma(t)\varepsilon$, $\alpha=1-t$, $\beta=t^2$, $\sigma=1-t$; guided EM $z\leftarrow z+b_\theta\,dt+\sigma\,dW-\lambda\nabla\|y-M\odot\hat{x}_1\|$.\\ \midrule
\tsk{xray\_laminography\_tike} & $d(\theta)=P_{\mathrm{tilt}}[V](\theta)$; Fourier-domain = tilted-plane extraction from 3D FFT (generalized Fourier Slice); tilt $=\pi/2$ $\rightarrow$ parallel-beam Radon; CG on $\|P_{\mathrm{tilt}}[V]-d\|^2$.\\ \midrule
\tsk{xray\_ptychography\_tike} & $\varphi_j=P\cdot\psi[r_j{:}r_j{+}W]$; $I_j=|F[\varphi_j]|^2$; $L=\sum\big\|\sqrt{I_j}-|F[P\cdot\psi_j]|\big\|^2$.\\ \midrule
\tsk{xray\_tooth\_gridrec} & $T=(\mathrm{proj}-\mathrm{dark})/(\mathrm{flat}-\mathrm{dark})$; sinogram $=-\ln T$; FBP: $\times|\omega|$ Ram-Lak in FFT (zero-pad $\ge 2\,n_{\mathrm{det}}$), back-project $t=x\cos\theta+y\sin\theta$, scale $\pi/n_{\mathrm{angles}}$.\\
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{3.4cm} >{\raggedright\arraybackslash}p{6.2cm} >{\raggedright\arraybackslash}p{6.6cm}}
\caption{Ground-truth inverse-solver index for all 57 tasks: loss/objective type and chosen solver. N/A marks tasks whose reference method has no explicit objective (direct/analytic methods, projection phase retrieval, plug-and-play implicit priors, pretrained inference, generative sampling).}\label{tab:inv_index}\\
\toprule
\textbf{Task} & \textbf{Loss} & \textbf{Solver}\\ \midrule
\endfirsthead
\multicolumn{3}{c}{\tablename\ \thetable{} (continued)}\\
\toprule
\textbf{Task} & \textbf{Loss} & \textbf{Solver}\\ \midrule
\endhead
\midrule \multicolumn{3}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\tsk{cars\_spectroscopy} & NLS $\sum(I_{\mathrm{meas}}-I_{\mathrm{model}})^2$, box bounds & \texttt{scipy} \texttt{least\_squares} TRF, \texttt{max\_nfev}=100 \\ \midrule
\tsk{confocal-nlos-fk} & N/A (direct migration) & Stolt f-k migration (FFT $\rightarrow$ remap $\rightarrow$ iFFT) \\ \midrule
\tsk{conventional\_ptychography} & N/A (projection phase retrieval) & mPIE: ePIE + momentum every $T{=}50$, $\eta=0.7$ \\ \midrule
\tsk{ct\_dual\_energy} & Poisson NLL per bin & Gauss--Newton w/ analytic $2\times2$ Hessian, 20 iters $\rightarrow$ FBP \\ \midrule
\tsk{ct\_fan\_beam} & $\tfrac12\|Ax-b\|^2+\lambda\,\mathrm{TV}$ ($\lambda=0.005$) / N/A for FBP & Parker-weighted fan FBP + Chambolle--Pock PDHG (150 it) \\ \midrule
\tsk{ct\_poisson\_lowdose} & PWLS $+\,\beta\cdot$q-GGMRF ($\beta=0.15$), $x\ge0$ & Projected FISTA, 250 it, power-iteration step \\ \midrule
\tsk{ct\_sparse\_view} & $\tfrac12\|Af-g\|^2+\lambda\,\mathrm{TV}_{\mathrm{iso}}$ ($\lambda=0.01$), $f\ge0$ & Chambolle--Pock PDHG (semi-implicit data term), 300 it, FBP init \\ \midrule
\tsk{differentiable\_deflectometry} & $\sum\|p(u;\theta)-\hat p(u)\|^2$, 8 params & Levenberg--Marquardt, $R=\operatorname{diag}(J^{\mathsf T}J)$, autodiff Jacobian \\ \midrule
\tsk{diffusion\_mri\_dti} & OLS then WLS on log-signal & Two-stage closed-form: lstsq $\rightarrow$ WLS $w=\exp(2Bp)$ \\ \midrule
\tsk{eht\_black\_hole\_UQ} & KL: $\mathrm{E}[L_{\mathrm{data}}+\lambda R]-\beta\log|\det|$ & DPI Real-NVP normalizing flow, SGD \\ \midrule
\tsk{eht\_black\_hole\_dynamic} & N/A (exact Gaussian inference; M-step NLL) & StarWarps EM: Kalman + RTS smoother, L-BFGS-B M-step \\ \midrule
\tsk{eht\_feature\_extraction\_dynamic} & $\alpha$-divergence ($\alpha=1\rightarrow$ KL) per frame & $\alpha$-DPI Real-NVP per frame + importance sampling $N=10000$ \\ \midrule
\tsk{eht\_black\_hole\_original} & RML: $\alpha(\chi^2_{\mathrm{CP}}-1)+\alpha(\chi^2_{\mathrm{CA}}-1)+{}$entropy${}+{}$TV & L-BFGS-B, 3 rounds $\times$ 300 iters, $x\ge10^{-30}$ \\ \midrule
\tsk{eht\_black\_hole\_tomography} & $\|I_{\mathrm{pred}}(t)-I_{\mathrm{obs}}(t)\|^2$ & Adam + poly LR, joint MLP+axis, multi-init, $\approx$5000 it \\ \midrule
\tsk{eit\_conductivity\_reconstruction} & Linearized Tikhonov LS (one-step) & BP ($\times192$) / GREIT / JAC-Kotre --- all direct linear solves \\ \midrule
\tsk{electron\_ptychography} & N/A (implicit mismatch) & 3-stage: DPC $\rightarrow$ parallax $\rightarrow$ GD ptychography (10 it, step 0.5) \\ \midrule
\tsk{era5\_tensorvar} & Latent 4D-Var convex quadratic $J(z)$ & One-shot QP via cvxpy (SCS/OSQP) \\ \midrule
\tsk{exoplanet\_imaging} & N/A (direct projection) & KLIP: SVD top-$K$ ($K=10,20$), derotate, mean combine \\ \midrule
\tsk{fourier\_ptychography} & N/A (projection phase retrieval) & qNewton PIE w/ $|P|/P_{\max}$ scaling + pupil recovery, 200 it \\ \midrule
\tsk{fpm\_inr\_reconstruction} & SmoothL1$(\sqrt{I_{\mathrm{meas}}},|\mathrm{pred}|)$ amplitude loss & Adam $10^{-3}$, StepLR $\times0.1$/6 ep, 15 ep, alternating $z$-sampling \\ \midrule
\tsk{hessian\_sim} & $\lambda\sum\|\Phi_k x\|_1+(\mu/2)\|x-y\|^2$ ($\mu=150$, $\lambda=3000$) & Wiener-SIM combine $\rightarrow$ split-Bregman Hessian, 100 it \\ \midrule
\tsk{insar\_phase\_unwrapping} & L0/G0 sparsity on $D\Phi-\varphi$ ($\lambda=1$) & ADMM + G0 shrinkage + DCT Poisson solve, $c=1.3$ \\ \midrule
\tsk{lensless\_imaging} & $\tfrac12\|b-Av\|^2+\tau\|\Psi v\|_1$ ($\tau=10^{-4}$), $v\ge0$ & 3-split ADMM ($\mu_1,\mu_2,\mu_3$), 100 it, FFT $v$-solve \\ \midrule
\tsk{light\_field\_microscope} & Poisson NLL, $v\ge0$ & 3D Richardson--Lucy with $H^{\mathsf T}\mathbf 1$ sensitivity \\ \midrule
\tsk{lucky\_imaging} & N/A (select-align-stack) & Rank $\rightarrow$ 2-phase NCC align $\rightarrow$ local AP stacking $\rightarrow$ unsharp mask \\ \midrule
\tsk{mcr\_hyperspectral} & $\|D-CS^{\mathsf T}\|_F^2$ + constraints (per variant) & MCR alternating regression, 5 variants, SVD init, 200 it \\ \midrule
\tsk{microscope\_denoising} & $\mu L_{\mathrm{den}}+(1-\mu)L_{\mathrm{dec}}$ ($\mu=0.5$) $+\,\lambda\cdot$Hessian ($\lambda=0.02$) & Adam $5\times10^{-4}$, 30k iters, two cascaded U-Nets, recorruption \\ \midrule
\tsk{mri\_dynamic\_dce} & $\sum\tfrac12\|M_tFx_t-y_t\|^2+\lambda\|x_{t+1}-x_t\|_1$ ($\lambda=0.001$) & ISTA $\eta=1$ + Chambolle temporal-TV prox (20 inner, $\tau=1/4$) \\ \midrule
\tsk{mri\_grappa} & N/A (direct interpolation; Tikhonov kernel LS) & GRAPPA: $5\times5\times8$ kernel, $\lambda_0=\lambda\|S^{\mathsf H}S\|/\mathrm{dim}$, IFFT+RSS \\ \midrule
\tsk{mri\_l1\_wavelet} & $\tfrac12\|Ax-y\|^2+\lambda\|\Psi x\|_1$ ($\lambda=10^{-2}$, db4) & FISTA 100 it, power-iteration step, soft-threshold $\alpha\lambda$ \\ \midrule
\tsk{mri\_noncartesian\_cs} & $\tfrac12\|Ax-y\|^2+\lambda\|\Psi x\|_1$ ($\lambda=5\times10^{-5}$) & Proximal gradient/ISTA 100 it; Pipe-DCF gridding baseline \\ \midrule
\tsk{mri\_pnp\_admm} & N/A (implicit denoiser prior) & PnP-ADMM 100 it, RealSN-DnCNN $\sigma=15$, $\alpha=2.0$ \\ \midrule
\tsk{mri\_sense} & $\|Ax-y\|^2$ (unregularized) & CG on normal equations, tol $10^{-5}$, matrix-free \\ \midrule
\tsk{mri\_t2\_mapping} & Per-pixel NLS $\sum(S-M_0e^{-\mathrm{TE}/T_2})^2$, bounds & Log-linear init $\rightarrow$ Levenberg--Marquardt (500 fevals) \\ \midrule
\tsk{mri\_tv} & $\tfrac12\|Ax-y\|^2+\lambda\,\mathrm{TV}_{\mathrm{iso}}$ ($\lambda=10^{-4}$) & PDHG/Chambolle--Pock on stacked $[A;G]$, 100 it, $\sigma=1$ \\ \midrule
\tsk{mri\_varnet} & N/A (pretrained inference) & E2E VarNet, 12 cascades, SensitivityModel, fastMRI weights \\ \midrule
\tsk{pet\_mlem} & Poisson log-likelihood (unregularized) & MLEM 50 it, $x\leftarrow x\odot A^{\mathsf T}(y/(Ax+r))/s$; OSEM 6 subsets $\times$ 10 \\ \midrule
\tsk{photoacoustic\_tomography} & N/A (analytic inversion) & UBP: $b=2p-2tc\cdot p_f$, solid-angle weights, delay-and-sum \\ \midrule
\tsk{plane\_wave\_ultrasound} & N/A (direct migration) & Stolt f-k + obliquity + coherent compounding + envelope \\ \midrule
\tsk{pnp\_mri\_reconstruction} & N/A (implicit denoiser prior) & PnP-PGM 200 it with MSSN denoiser, positivity clip \\ \midrule
\tsk{raman\_cell\_phenotyping} & FCLS per-pixel QP ($a\ge0$, $\mathbf 1^{\mathsf T}a=1$) & N-FINDR (max $|\det|$, PCA $K{-}1$) + FCLS \\ \midrule
\tsk{reflection\_ODT} & $\sum\|\sqrt{I_{\mathrm{pred}}}-\sqrt{I_{\mathrm{meas}}}\|^2+\tau\sum\mathrm{TV}_{\mathrm{2D}}$ ($\tau=8\times10^{-7}$) & FISTA lr $=5.0$, 50 it, Chambolle per-slice TV prox, autograd \\ \midrule
\tsk{s2ism} & Poisson ML (implicit) & Multi-plane multi-channel ML-EM/RL, 50 it, flat init \\ \midrule
\tsk{seismic\_FWI\_original} & $\tfrac12\sum\|T[F_s(v)]-T[d_{\mathrm{obs}}]\|^2$, $v$ box & Adam lr $=100$, MultiStepLR $[75,300]$ $\gamma=0.5$, 800 ep, grad smooth+clip \\ \midrule
\tsk{seismic\_lsrtm\_original} & $\tfrac12\|L(v_{\mathrm{mig}})s-d_{\mathrm{scat}}\|^2$ & L-BFGS, 3 epochs \\ \midrule
\tsk{seismic\_traveltime\_tomography} & $\tfrac12\sum(T_{\mathrm{syn}}-T_{\mathrm{obs}})^2$ & Gradient descent w/ ray back-projection kernel, KD norm, 40 it \\ \midrule
\tsk{shack-hartmann} & N/A (direct pseudo-inverse) & Truncated-SVD Tikhonov pinv, rcond $=10^{-3}$, $\varphi=(4\pi/\lambda)\Psi^{\mathsf T}\hat a$ \\ \midrule
\tsk{shapelet\_source\_reconstruction} & WLS $\sum(Ac-d)^2/\sigma^2$ & Closed-form normal equations $(A^{\mathsf T}WA)^{-1}A^{\mathsf T}Wd$, lstsq fallback \\ \midrule
\tsk{single\_molecule\_light\_field} & Per-molecule OLS, residual $<0.3\,\mu$m & \texttt{np.linalg.lstsq} + greedy grouping + 2-pass aberration corr. \\ \midrule
\tsk{spectral\_snapshot\_compressive\_imaging} & N/A (PnP, implicit prior) & PnP-GAP, TV $\rightarrow$ HSI-SDeCNN switch at it 83, $\lambda=1$, 20 outer \\ \midrule
\tsk{ssnp\_odt} & $\sum\|E_{\mathrm{pred}}-E_{\mathrm{meas}}\|^2/N$, $\Delta n\ge0$ & Projected gradient descent $\eta=5.0$, 100 it, autograd \\ \midrule
\tsk{ultrasound\_sos\_tomography} & $\tfrac12\|A\Delta s-t\|^2+\lambda\,\mathrm{TV}$ ($\lambda=10^{-6}$) & TV-PDHG 300 it ($\tau=0.01$, $\sigma=0.5$), FBP init; SART+FBP baselines \\ \midrule
\tsk{usct\_FWI} & $\sum_k\|\alpha_k\hat u_k-y_k\|^2$, slowness bounds & NCG Polak--Ribi\`ere + Mor\'e--Thuente, 3 it/freq $\times$ 20 freqs \\ \midrule
\tsk{weather\_radar\_data\_assimilation} & N/A (generative sampling + guidance) & Guided Euler--Maruyama, 500 steps, MC $=25$, $\lambda=0.1$, AR rollout \\ \midrule
\tsk{xray\_laminography\_tike} & $\|P_{\mathrm{tilt}}[V]-d\|^2$ & CG, 5 rounds $\times$ 4 iters, zero init \\ \midrule
\tsk{xray\_ptychography\_tike} & $\sum\|\sqrt{I_j}-|\mathcal F[P\cdot\psi_j]|\|^2$ joint obj+probe & tike \texttt{lstsq\_grad}, 64 it, 7 \texttt{wobbly\_center} batches, adaptive moment \\ \midrule
\tsk{xray\_tooth\_gridrec} & N/A (analytic FBP) & Ram--Lak FBP + cross-correlation rotation-center search \\
\end{longtable}
\endgroup

% ---------------- Table 2: full entries ----------------
\begingroup\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{3.2cm} >{\raggedright\arraybackslash}p{13.2cm}}
\caption{Ground-truth inverse-solver checklist: full loss formulations and solver specifics extracted from the reference plans.}\label{tab:inv_entries}\\
\toprule
\textbf{Task} & \textbf{Loss / Solver}\\ \midrule
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} (continued)}\\
\toprule
\textbf{Task} & \textbf{Loss / Solver}\\ \midrule
\endhead
\midrule \multicolumn{2}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\tsk{cars\_spectroscopy} & \emph{Loss:} $\sum_i\bigl(I_{\mathrm{meas}}(\nu_i)-I_{\mathrm{model}}(\nu_i;T,x_{\mathrm{mol}},\nu_{\mathrm{shift}},\mathrm{slit})\bigr)^2$, no regularization; bounds $T\in[300,3500]$ K, $x_{\mathrm{mol}}\in[0.1,1.0]$, $\nu_{\mathrm{shift}}\in[-5,5]$; stretch fixed at 1.0. \par \emph{Solver:} \texttt{scipy.optimize.least\_squares}, trust-region reflective (TRF --- load-bearing for bounds), \texttt{max\_nfev}=100; init $T=2000$ K (deliberately offset from true 2400 K).\\ \midrule
\tsk{confocal-nlos-fk} & \emph{Loss:} N/A --- direct Stolt migration, no objective, no free parameters. \par \emph{Solver:} Stolt f-k: pre-weight $\sqrt{|\tau|t^2}$ $\rightarrow$ pad $(2M,2N,2N)$ $\rightarrow$ FFT3D+fftshift $\rightarrow$ remap $k_z=\sqrt{\mathrm{scale}^2(k_x^2+k_y^2)+k_f^2}$, bilinear (order $=1$) interpolation of real/imag separately $\rightarrow$ Jacobian $|k_f|/\max(k_z,\varepsilon)$, zero $k_f\le0$ $\rightarrow$ iFFT3D, $|\cdot|^2$, unpad.\\ \midrule
\tsk{conventional\_ptychography} & \emph{Loss:} N/A --- projection-type phase retrieval; intensity constraint $\tilde\psi=\sqrt{I}\,\Psi/|\Psi|$; monitored error $E<0.05$. \par \emph{Solver:} mPIE (Maiden 2017): ePIE updates normalized by $\max(|P|^2)$/$\max(|O|^2)$; momentum on full object every $T=50$ iters, $v=\eta v+\Delta O$ with $\eta=0.7$; L2 regularization (aleph $=10^{-2}$) on even rounds only; 7 rounds $\times$ 50 iters.\\ \midrule
\tsk{ct\_dual\_energy} & \emph{Loss:} per-bin Poisson NLL $L(a)=\sum_m[\nu_m(a)-g_m\ln\nu_m(a)]$, non-negativity clamp, no regularization. \par \emph{Solver:} Gauss--Newton/Newton per bin with exact analytic gradient and $2\times2$ Hessian (analytic inversion --- load-bearing), 20 iters, init $a=10^{-6}$; then iradon FBP on material sinograms (divide by pixel size 0.1 cm).\\ \midrule
\tsk{ct\_fan\_beam} & \emph{Loss:} FBP --- N/A; iterative: $\tfrac12\|Ax-b\|^2+\lambda\,\mathrm{TV}$, $\lambda=0.005$, $x\ge0$, FBP init. \par \emph{Solver:} (a) Parker-weighted, cosine pre-weighted, spatial-domain ramp ($h[0]=1/(8d^2)$), $1/U^2$-weighted backprojection. (b) Chambolle--Pock PDHG with both terms dualized: $q\leftarrow(q+\sigma(A\bar x-b))/(1+\sigma)$, $p\leftarrow\operatorname{prox}_{\mathrm{TV}}$; $x\leftarrow x-\tau(A^{\mathsf T}q-\operatorname{div}p)$; $\theta=1.0$; $\tau=\sigma=0.005$, 150 iters.\\ \midrule
\tsk{ct\_poisson\_lowdose} & \emph{Loss:} PWLS $\tfrac12(y-Ax)^{\mathsf T}W(y-Ax)+\beta\cdot\text{q-GGMRF}(x)$, $W=\operatorname{diag}(I_i)$ mean-normalized, $\beta=0.15$; q-GGMRF $p=1.2$, $q=2.0$, $T=1.0$, $\sigma_x=0.02$, 8-neighbour weights (0.1464/0.1036); $x\ge0$. \par \emph{Solver:} Projected FISTA (no prox needed --- q-GGMRF differentiable; projection is non-negativity only), 250 iters; step $1/L$, $L$ = power-iteration $\|A^{\mathsf T}WA\|$ + analytic prior bound $\beta\cdot8c/(p\sigma_x^2)$.\\ \midrule
\tsk{ct\_sparse\_view} & \emph{Loss:} $\min_{f\ge0}\tfrac12\|Af-g\|^2+\lambda\,\mathrm{TV}_{\mathrm{iso}}$, $\lambda=0.01$. \par \emph{Solver:} Chambolle--Pock with TV-only dualization (data term as explicit gradient in primal --- load-bearing structural variant): $p\leftarrow\operatorname{proj}_{\|\cdot\|_\infty\le\lambda}(p+\sigma\nabla\bar f)$; $f\leftarrow\max(0,\,f-\tau A^{\mathsf T}(Af-g)+\tau\operatorname{div}p)$; $\theta=1$; $\tau=0.01$, $\sigma=0.5$, 300 iters; FBP init.\\ \midrule
\tsk{differentiable\_deflectometry} & \emph{Loss:} $\min_\theta\sum_{u\in V}\|p(u;\theta)-\hat p(u)\|^2$, $\approx10^5$ pixels, 8 unknowns, no explicit regularizer (LM damping only). \par \emph{Solver:} Levenberg--Marquardt: forward-mode autodiff Jacobian with implicit differentiation at Newton intersections; $(J^{\mathsf T}J+\lambda R)\delta=J^{\mathsf T}r$ with $R=\operatorname{diag}(J^{\mathsf T}J)$ (Marquardt scaling --- load-bearing); $\lambda_0=0.1$, $\mu=2$; tol $10^{-8}$; lstsq fallback; init $c_0=c_1=0.001$ (nonzero --- load-bearing); $\approx21$ iters.\\ \midrule
\tsk{diffusion\_mri\_dti} & \emph{Loss:} OLS $\|y-Bp\|^2$ then WLS $\|W^{1/2}(y-Bp)\|^2$, $w=\exp(2Bp_{\mathrm{ols}})\approx\hat S^2$ (heteroscedasticity correction); no regularization. \par \emph{Solver:} two-stage closed-form: vectorized lstsq $\rightarrow$ WLS $(B^{\mathsf T}WB)^{-1}B^{\mathsf T}Wy$ with weight clamping $[10^{-10},10^{10}]$ and OLS fallback; eigendecomposition with negative-eigenvalue clamping for FA/MD.\\ \midrule
\tsk{eht\_black\_hole\_UQ} & \emph{Loss:} KL variational: $\mathrm E_z[L_{\mathrm{data}}+\lambda R-\beta\log|\det\partial G/\partial z|]$; $L_{\mathrm{data}}=2\cdot\mathrm{mean}((1-\cos\Delta\varphi)/\sigma^2)+\mathrm{mean}((\Delta\ln A)^2/\sigma^2)$; $R$ = MEM cross-entropy, TSV, L1, flux, center-of-mass. \par \emph{Solver:} DPI: Real-NVP flow trained by SGD on the KL objective; positivity via Softplus $\times$ scale with log-det correction; posterior = push $z\sim\mathcal N(0,I)$ through flow (no MCMC).\\ \midrule
\tsk{eht\_black\_hole\_dynamic} & \emph{Loss:} N/A --- exact Gaussian inference in linear state-space; M-step minimizes expected NLL over warp params $\theta$. \par \emph{Solver:} StarWarps EM: E-step Kalman forward + RTS backward (sufficient statistics $\mathrm E[x_t]$, $\mathrm E[x_tx_t^{\mathsf T}]$, $\mathrm E[x_{t-1}x_t^{\mathsf T}]$); M-step L-BFGS-B over 6-DOF Fourier phase-shift affine warp; power-law Fourier covariance prior scaled by intensity.\\ \midrule
\tsk{eht\_feature\_extraction\_dynamic} & \emph{Loss:} $\alpha$-divergence $D_\alpha\approx\sum w_i^\alpha\ell_i$ ($\alpha=1$, $\beta=0$ $\rightarrow$ KL: $\mathrm E[\ell]-\log|\det J|$); $\ell$ = closure phase + log closure amplitude $\chi^2$; data-fidelity warmup $w(k)=\min(10^{-\mathrm{start}+k/\mathrm{decay}},1)$ --- load-bearing. \par \emph{Solver:} per-frame $\alpha$-DPI Real-NVP (frames independent --- deliberate), then importance sampling $N=10000$ with weights $\propto p(y|x)p(x)/q(x)$; sigmoid $\rightarrow$ physical rescaling (PA $=362p-181^\circ$).\\ \midrule
\tsk{eht\_black\_hole\_original} & \emph{Loss:} closure-only RML: $\alpha_{\mathrm{CP}}(\chi^2_{\mathrm{CP}}-1)+\alpha_{\mathrm{CA}}(\chi^2_{\mathrm{CA}}-1)+\alpha_{\mathrm{gs}}S_{\mathrm{gs}}+\alpha_{\mathrm{simple}}S_{\mathrm{simple}}$; Gull--Skilling entropy $\sum(I-P-I\log(I/P))$; TV $=\sum\sqrt{dx^2+dy^2+\varepsilon^2}$; Gaussian prior blob; $x\ge10^{-30}$; plus visibility-RML and amp+CP-RML baselines. \par \emph{Solver:} L-BFGS-B with positivity floor, 3 rounds $\times$ 300 iterations (ehtim-style restarts); precomputed per-leg DFT matrices.\\ \midrule
\tsk{eht\_black\_hole\_tomography} & \emph{Loss:} $\|I_{\mathrm{pred}}(t)-I_{\mathrm{obs}}(t)\|^2$ image-domain L2; Keplerian warp as implicit physics regularizer. \par \emph{Solver:} Adam + polynomial LR, $\approx5000$ iters, joint over MLP weights and rotation axis $\xi$; multi-initialization from both hemispheres (load-bearing symmetry breaking).\\ \midrule
\tsk{eit\_conductivity\_reconstruction} & \emph{Loss:} one-step linearized Tikhonov LS $\delta\hat\sigma=(J^{\mathsf T}J+\lambda R)^{-1}J^{\mathsf T}\delta v$ on $\delta v=(V_1-V_0)/|V_0|$. \par \emph{Solver:} three direct linear methods: BP $\delta\hat\sigma=-B^{\mathsf T}\delta v$ (sign-normalized, $\times192$); GREIT $H=W^{\mathsf T}J^{\mathsf T}(JJ^{\mathsf T}+\lambda R)^{-1}$ (sigmoid weights $s=20$, $r_0=0.1$; $R=\operatorname{diag}(\operatorname{diag}(JJ^{\mathsf T})^{0.5})$, $\lambda=0.01$, $32\times32$ grid); JAC $\delta\hat\sigma=-(J^{\mathsf T}J+\lambda R)^{-1}J^{\mathsf T}\delta v$ with Kotre $R=\operatorname{diag}(\operatorname{diag}(J^{\mathsf T}J)^{0.5})$, $\lambda=0.01$.\\ \midrule
\tsk{electron\_ptychography} & \emph{Loss:} N/A --- no explicit objective stated; DPC/parallax non-variational. \par \emph{Solver:} 3 stages: (1) DPC: CoM in BF mask, rotation fit ($165^\circ$/$169^\circ$ with $180^\circ$ flip), iterative Fourier integration $\le64$ iters; (2) parallax: hierarchical cross-correlation (bin 64 $\rightarrow$ 8), KDE subpixel $\times4$ upsample, aberration/CTF fit; (3) single-slice GD ptychography: 10 iters, step 0.5, batch $J/4=576$, probe from vacuum + 355 \AA{} defocus.\\ \midrule
\tsk{era5\_tensorvar} & \emph{Loss:} latent 4D-Var quadratic $J(z)=(z_0-z_b)^{\mathsf T}B(z_0-z_b)+\sum(z_t-\tilde z_t)^{\mathsf T}R(z_t-\tilde z_t)+\sum w_t(z_t-F^{\mathsf T}z_{t-1})^{\mathsf T}Q(z_t-F^{\mathsf T}z_{t-1})$; $B=Q=0.1I$, $R=I$ fallback; $w_t$ = reversed linspace$(1,0.1)$. \par \emph{Solver:} one-shot convex QP ($TD=2560$ variables) via cvxpy (SCS/OSQP); single outer pass (linear latent dynamics $\rightarrow$ no nonlinear iteration); decode with $\varphi_O$ skip features.\\ \midrule
\tsk{exoplanet\_imaging} & \emph{Loss:} N/A --- direct KL projection; regularization = truncation rank $K$. \par \emph{Solver:} KLIP: SVD top-$K$ of mean-subtracted reference matrix ($K=10$, 20), per-frame projection-subtraction, derotation by $-\theta_k$ (bilinear \texttt{grid\_sample}), temporal mean combine; Mawet 2014 $t$-test SNR.\\ \midrule
\tsk{fourier\_ptychography} & \emph{Loss:} N/A --- projection phase retrieval, $\hat\psi=\sqrt{I}\,\psi/|\psi|$; monitored $E\approx30$ at 200 iters. \par \emph{Solver:} qNewton PIE (NOT ePIE --- load-bearing): $O\leftarrow O+\beta_O(|\tilde P|/P_{\max})\tilde P^*(\hat\psi-\psi)/(|\tilde P|^2+1)$, joint pupil update symmetric, $\beta=1.0$; NA-sorted LED order (bright-field first --- load-bearing); 200 iters.\\ \midrule
\tsk{fpm\_inr\_reconstruction} & \emph{Loss:} SmoothL1$(\sqrt{I_{\mathrm{meas}}},\,|\mathcal F^{-1}\{\tilde O_{\mathrm{sub}}\cdot H_z\}|)$ over 68 LEDs $\times$ sampled $z$-planes; amplitude (not intensity); no explicit regularizer --- factored INR is the implicit prior. \par \emph{Solver:} Adam lr $=10^{-3}$, StepLR $\times0.1$ every 6 epochs, 15 epochs, led\_batch $=1$; alternating $z$-sampling (even epochs: 14 uniform planes; odd: 7 random) --- load-bearing.\\ \midrule
\tsk{hessian\_sim} & \emph{Loss:} $\arg\min_x\lambda\sum_k\|\Phi_kx\|_1+(\mu/2)\|x-y\|^2$, $\Phi_k\in\{d_{xx},d_{yy},d_{zz},d_{xy},d_{xz},d_{yz}\}$ with $\sigma_z=1$ weights; $\mu=150$, $\lambda=20\mu=3000$. (Wiener combine is closed-form: $\sum wH^*\tilde y/(\sum|H|^2+0.005\,n_a\,\mathrm{weilac}^2)$.) \par \emph{Solver:} multi-stage: pattern-frequency estimation (ring pg $\pm50$, coordinate-descent tol $10^{-4}$) $\rightarrow$ modulation calibration (EMD histograms) $\rightarrow$ Wiener SIM ($w=1/m_a$, cosine apodization) $\rightarrow$ split-Bregman Hessian denoise 100 iters (FFT $x$-solve with divide $=\mu/\lambda+\sum|\tilde\Phi|^2$, soft-threshold at $1/\lambda$, Bregman update) $\rightarrow$ TV baseline $\rightarrow$ 3-frame temporal average.\\ \midrule
\tsk{insar\_phase\_unwrapping} & \emph{Loss:} L0-type sparsity (G0 penalty, $p=0$) on gradient disagreement $D\Phi-\varphi$; $\lambda=1$. \par \emph{Solver:} ADMM: DCT-based solve of $(D^{\mathsf T}D)\Phi=D^{\mathsf T}(w+\varphi-\Lambda)$ (Neumann BC); G0 shrinkage (nonconvex, NOT L1); multiplier $\Lambda\leftarrow\Lambda+c(D\Phi-\varphi-w)$, $c=1.3$; max 500 iters, converge at max change $<\pi/5$ ($\approx$15 iters); optional congruence snap.\\ \midrule
\tsk{lensless\_imaging} & \emph{Loss:} $\min_{v\ge0}\tfrac12\|b-Av\|^2+\tau\|\Psi v\|_1$, $\Psi=[\partial_x;\partial_y]$ anisotropic TV, $\tau=10^{-4}$. \par \emph{Solver:} 3-split ADMM ($x=Mv$, $u=\Psi v$, $w=v$), $\mu_1=10^{-6}$, $\mu_2=10^{-5}$, $\mu_3=4\times10^{-5}$, 100 iters, $v_0=0$; $u$: soft-threshold $\tau/\mu_2$; $x$: diagonal closed-form split inside/outside crop; $w$: $\max(\cdot,0)$; $v$: FFT solve with $R_{\mathrm{divmat}}=1/(\mu_1|\tilde H|^2+\mu_2|\tilde\Psi|^2+\mu_3)$.\\ \midrule
\tsk{light\_field\_microscope} & \emph{Loss:} Poisson NLL, $v\ge0$ implicit in multiplicative updates; no regularizer. \par \emph{Solver:} 3D Richardson--Lucy $v\leftarrow v\odot H^{\mathsf T}(y\oslash(Hv+\varepsilon))/H^{\mathsf T}\mathbf 1$ with Broxton PSF bank.\\ \midrule
\tsk{lucky\_imaging} & \emph{Loss:} N/A --- non-variational select-align-stack. \par \emph{Solver:} rank by brightness-normalized Laplacian variance (blur $k=7$, stride 2) $\rightarrow$ two-phase NCC global align (coarse width 15 $\rightarrow$ $\pm4$ px) + $3\times3$ paraboloid subpixel $\rightarrow$ reference = mean of top 5\% $\rightarrow$ AP grid (half-box 36, step 54) $\rightarrow$ per-AP top-10\% local stack ($\pm14$ px NCC) $\rightarrow$ triangular-weight merge $\rightarrow$ unsharp mask ($\sigma=2.0$, $\alpha=1.5$).\\ \midrule
\tsk{mcr\_hyperspectral} & \emph{Loss:} $\|D-CS^{\mathsf T}\|_F^2$ with per-variant constraints ($C\ge0$, $S^{\mathsf T}\ge0$, row sum-to-one, Gaussian shape NLLS; Ridge $\alpha=10$ on $S^{\mathsf T}$; Lasso $\alpha=1$ on $C$). \par \emph{Solver:} alternating regression ($C$ then $S^{\mathsf T}$ with per-variant regressors + constraint projections); converge $\Delta\mathrm{MSE}<10^{-14}$ or 200 iters; truncated-SVD init ($k+1=4$, $|$top-3 right SVs$|$); 5 variants: ALS, NNLS, AR-Gauss, AR-Ridge, AR-Lasso.\\ \midrule
\tsk{microscope\_denoising} & \emph{Loss:} $L=\mu\|f_{\mathrm{den}}(\hat p)-\bar p\|^2+(1-\mu)\bigl[\|f_{\mathrm{dec}}(f_{\mathrm{den}}(\hat p))*\mathrm{PSF}-\bar p\|^2+\lambda R_{\mathrm{Hessian}}\bigr]$, $\mu=0.5$, $\lambda=0.02$, $R_{\mathrm{Hessian}}$ = squared (L2) second differences; recorruption $\hat p=p+\alpha g$, $\bar p=p-g/\alpha$, $\alpha=1.5$. \par \emph{Solver:} Adam lr $=5\times10^{-4}$, $\times0.5$ every 10k steps, batch 4, 30k iters; two cascaded U-Nets (32-64-128-256); $\approx$10k random $128^2$ patches + augmentation; inference sliding-window 128/stride 96 with Hann blending, two passes.\\ \midrule
\tsk{mri\_dynamic\_dce} & \emph{Loss:} $\sum_t\tfrac12\|M_tFx_t-y_t\|^2+\lambda\sum_t\|x_{t+1}-x_t\|_1$, $\lambda=0.001$ (temporal anisotropic TV only). \par \emph{Solver:} ISTA, $\eta=1.0$ (op-norm 1), $\le200$ iters, tol $10^{-5}$; temporal-TV prox via Chambolle dual, 20 inner iters, $\tau=1/4$.\\ \midrule
\tsk{mri\_grappa} & \emph{Loss:} N/A --- direct interpolation; kernel weights from Tikhonov LS $W=(S^{\mathsf H}S+\lambda_0I)^{-1}S^{\mathsf H}T$, $\lambda_0=\lambda\|S^{\mathsf H}S\|/\mathrm{dim}$, $\lambda=0.01$. \par \emph{Solver:} GRAPPA: per-geometry $5\times5\times8$ kernel calibration on 20-line ACS $\rightarrow$ fill holes $\rightarrow$ centered IFFT $\times\sqrt{N^2}$ $\rightarrow$ RSS.\\ \midrule
\tsk{mri\_l1\_wavelet} & \emph{Loss:} $\tfrac12\|Ax-y\|^2+\lambda\|\Psi x\|_1$, $\Psi$ = db4 multi-level DWT, $\lambda=10^{-2}$ (tuned; $10^{-6}$ default underperforms zero-fill). \par \emph{Solver:} FISTA 100 iters: seeded power iteration (30) for $\alpha=1/\lambda_{\max}$; soft-threshold at $\alpha\lambda$ in wavelet domain; Nesterov momentum; hand-rolled db4 from bundled filters.\\ \midrule
\tsk{mri\_noncartesian\_cs} & \emph{Loss:} $\tfrac12\|Ax-y\|^2+\lambda\|\Psi x\|_1$, $\lambda=5\times10^{-5}$ ($A$ = multi-coil NUFFT). \par \emph{Solver:} proximal gradient (ISTA-style) 100 iters, power-iteration step; gridding baseline: Pipe DCF 30 iters then density-compensated adjoint.\\ \midrule
\tsk{mri\_pnp\_admm} & \emph{Loss:} N/A --- PnP implicit prior; data prox closed-form $v_f[s]=(\mathrm{La2}\cdot v_f+y)/(1+\mathrm{La2})$, $\mathrm{La2}=1/(2\alpha)$, $\alpha=2.0$. \par \emph{Solver:} PnP-ADMM 100 iters; $x$-update = RealSN-DnCNN (17-layer, residual, spectral-norm $0.3^{1/17}$, $\sigma=15$) applied to $\tilde x=2v-x_{\mathrm{old}}-u_{\mathrm{old}}$ with $[0,1]$ + scale\_range $=1+\sigma/255/2$ wrapping; $u=u+x-v$.\\ \midrule
\tsk{mri\_sense} & \emph{Loss:} unregularized $\|Ax-y\|^2$ via normal equations $A^{\mathsf H}A\hat x=A^{\mathsf H}y$. \par \emph{Solver:} CG (scipy-style port), matrix-free, vdot Hermitian inner products, tol $\|r\|<10^{-5}\|b\|$.\\ \midrule
\tsk{mri\_t2\_mapping} & \emph{Loss:} per-pixel $\sum_n(S_n-M_0e^{-\mathrm{TE}_n/T_2})^2$, bounds $M_0\ge0$, $T_2\in[0.1,5000]$ ms; stage-1 log-linear LS init. \par \emph{Solver:} vectorized log-linear regression $\rightarrow$ hand-coded Levenberg--Marquardt ($\le500$ fevals/pixel, bounded, fallback to stage-1).\\ \midrule
\tsk{mri\_tv} & \emph{Loss:} $\tfrac12\|Ax-y\|^2+\lambda\,\mathrm{TV}_{\mathrm{iso}}$, $\lambda=10^{-4}$ (grid-searched in $[10^{-6},10^{-2}]$). \par \emph{Solver:} PDHG/Chambolle--Pock on stacked $\tilde A=[A_{\mathrm{sense}};G]$: power iteration 30 on $\tilde A^{\mathsf H}\tilde A$; $\sigma=1$, $\tau=1/\lambda_{\max}$; dual data prox $(u+\sigma y)/(1+\sigma)$; TV dual prox via Moreau decomposition; extrapolation $\theta=1$; 100 iters.\\ \midrule
\tsk{mri\_varnet} & \emph{Loss:} N/A --- pretrained inference (trained with SSIM on fastMRI; DC gradient inside cascades). \par \emph{Solver:} E2E VarNet forward pass: 12 cascades (DC + U-Net 18ch/4pool), SensitivityModel (8ch/4pool), pretrained weights, $320^2$ center crop.\\ \midrule
\tsk{pet\_mlem} & \emph{Loss:} Poisson log-likelihood of $y\sim\mathrm{Poisson}(Ax+r)$, unregularized EM ascent. \par \emph{Solver:} MLEM 50 iters, $x^0=1$, $x\leftarrow(x/s)\odot A^{\mathsf T}(y/(Ax+r))$, $s=A^{\mathsf T}\mathbf 1$, unfiltered iradon adjoint; OSEM: 6 interleaved angular subsets $\times$ 10 outer iters, per-subset sensitivities.\\ \midrule
\tsk{photoacoustic\_tomography} & \emph{Loss:} N/A --- direct analytic UBP. \par \emph{Solver:} UBP: $p_f=\mathrm{IFFT}(-jk\cdot\mathrm{FFT}(p,2048))$; $b(t)=2p-2tc\cdot p_f$; delay index $\mathrm{round}(d\cdot f_s/c)$, $c=1484$; weights $\omega=\mathrm{area}\cdot\cos\theta/r^2$; $p_0=\sum\omega b/\sum\omega$ on 500 $\mu$m grid.\\ \midrule
\tsk{plane\_wave\_ultrasound} & \emph{Loss:} N/A --- direct migration. \par \emph{Solver:} Stolt f-k per angle: steering-delay removal $\rightarrow$ FFT $\rightarrow$ remap $f_{kz}=v\sqrt{k_x^2+4f^2/(\beta^2c^2)}$ with linear interpolation per $k_x$ $\rightarrow$ obliquity $f/(f_{kz}+\varepsilon)$ $\rightarrow$ evanescent zeroing before interpolation $\rightarrow$ lateral ramp $\Delta x=-\gamma z$, $\gamma=\sin\theta/(2-\cos\theta)$ $\rightarrow$ coherent complex compounding over angles $\rightarrow$ Hilbert envelope.\\ \midrule
\tsk{pnp\_mri\_reconstruction} & \emph{Loss:} N/A --- PnP implicit prior; data gradient \texttt{ftran}(\texttt{fmult}($x$)$\,-\,y$); positivity clip. \par \emph{Solver:} PnP-PGM 200 iters: $g=\mathrm{grad}(x)$; $s=\mathrm{clip}(x-\mathrm{step}\cdot g,\,0,\,\infty)$; $x=\mathrm{MSSN}(s)$. MSSN: $42\times42$ patches stride 7, $[0,255]$ scaling, 8 recurrent states + 2-head attention, residual, overlap averaging.\\ \midrule
\tsk{raman\_cell\_phenotyping} & \emph{Loss:} per-pixel FCLS QP $\min\|y-E^{\mathsf T}a\|^2$, $a\ge0$, $\mathbf 1^{\mathsf T}a=1$; N-FINDR non-variational ($\max|\det|$). \par \emph{Solver:} N-FINDR (PCA to $K-1=4$ dims, random init, pixel-swap to convergence) + FCLS per pixel; $K=5$.\\ \midrule
\tsk{reflection\_ODT} & \emph{Loss:} $\sum_m\|\sqrt{I_{\mathrm{pred}}}-\sqrt{I_{\mathrm{meas}}}\|^2+\tau\sum_z\mathrm{TV}_{\mathrm{2D}}(\Delta n_z)$, $\tau=8\times10^{-7}$ (amplitude MSE --- load-bearing). \par \emph{Solver:} FISTA: autograd gradient through rMSBP; per-slice 2D Chambolle TV prox; momentum $q$-recurrence; lr $=5.0$, 50 iters, init $\Delta n=0$.\\ \midrule
\tsk{s2ism} & \emph{Loss:} Poisson ML (implicit), no regularization. \par \emph{Solver:} multi-plane multi-channel ML-EM/RL: $x_z\leftarrow x_z\cdot\sum_c\tilde h_{z,c}*(y_c/\hat y_c)$; 50 iters, flat init scaled to counts; rfftn + einsum convolutions.\\ \midrule
\tsk{seismic\_FWI\_original} & \emph{Loss:} $J(v)=\tfrac12\sum_s\|T[F_s(v)]-T[d_{\mathrm{obs}}]\|^2$ (cosine taper $T$, last 5 samples); $v\in[1480,5800]$ box; no model regularizer (gradient conditioning instead). \par \emph{Solver:} Adam lr $=100$, MultiStepLR $[75,300]$ $\gamma=0.5$, 800 epochs; autograd through C-PML FD solver; per-iteration gradient Gaussian smooth $\sigma=1$ + clip at 98th percentile; box clamp after each step.\\ \midrule
\tsk{seismic\_lsrtm\_original} & \emph{Loss:} $\tfrac12\|L(v_{\mathrm{mig}})s-d_{\mathrm{scat}}\|^2$, no regularization. \par \emph{Solver:} L-BFGS, 3 epochs (default), Born forward/adjoint via C-PML FD.\\ \midrule
\tsk{seismic\_traveltime\_tomography} & \emph{Loss:} $\chi(s)=\tfrac12\sum\sum(T_{\mathrm{syn}}-T_{\mathrm{obs}})^2$; Gaussian smoothing $\sigma=1.5$ as sole (implicit) regularizer. \par \emph{Solver:} gradient descent 40 iters: FMM forward (skfmm); ray back-projection kernel (Euler along $-\nabla T$, step 1 km); KD normalization $K_s/(K_d+\varepsilon)^{0.5}$, $\varepsilon=10^{-4}$; adaptive step $\alpha_n=0.02\cdot\max(s)/\max|K_s|$ with 0.97 decay; slowness clip $[1/15,1/1]$.\\ \midrule
\tsk{shack-hartmann} & \emph{Loss:} N/A --- direct pseudo-inverse. \par \emph{Solver:} truncated-SVD Tikhonov pinv $M=R^{+}$ (keep $\sigma>\mathrm{rcond}\cdot\sigma_{\max}$, rcond $=10^{-3}$); $\hat a=Ms$; $\varphi=(4\pi/\lambda)\Psi^{\mathsf T}\hat a$.\\ \midrule
\tsk{shapelet\_source\_reconstruction} & \emph{Loss:} WLS $\sum(Ac-d)^2/\sigma^2$, $\sigma^2=\sigma_{\mathrm{bkg}}^2+|d|/t_{\mathrm{exp}}$; no regularization. \par \emph{Solver:} closed-form normal equations $\hat c=(A^{\mathsf T}WA)^{-1}A^{\mathsf T}Wd$ ($A$: $4096\times231$, $n_{\max}=20$, $\beta_s=0.15''$); lstsq fallback when cond $>10^{14}$.\\ \midrule
\tsk{single\_molecule\_light\_field} & \emph{Loss:} per-molecule OLS on parallax system; accept if residual $<0.3\,\mu$m; no regularization. \par \emph{Solver:} \texttt{np.linalg.lstsq} per event; greedy grouping (seed brightest central view, angle+disparity consistency, remove, repeat); two-pass: aberration pass (first 1000 frames, $\ge3$ views, thr 1 $\mu$m) builds per-view $(dx,dy)$ table $\rightarrow$ full pass ($\ge2$ views, thr 0.3 $\mu$m, disparity $\le8$ $\mu$m); $z\times z_{\mathrm{calib}}=1.534$.\\ \midrule
\tsk{spectral\_snapshot\_compressive\_imaging} & \emph{Loss:} N/A --- PnP-GAP, implicit prior; data step $x\leftarrow x+\lambda A^{\mathsf T}((y-Ax)/\Phi_{\mathrm{sum}})$. \par \emph{Solver:} PnP-GAP, accelerated ($\lambda=1$), 20 outer iters; denoiser schedule: iters 1--82 TV only (tv\_iter\_max $=5$); 83+ alternate 3 $\times$ HSI-SDeCNN + 1 $\times$ TV; $\sigma$ schedule $[130]\times8$.\\ \midrule
\tsk{ssnp\_odt} & \emph{Loss:} $\sum_\ell\|E^{\ell}_{\mathrm{pred}}(\Delta n)-E^{\ell}_{\mathrm{meas}}\|^2/N$ (complex-field MSE --- load-bearing), $\Delta n\ge0$, TV $\tau=0$ (inactive). \par \emph{Solver:} projected gradient descent, $\eta=5.0$, 100 iters, init $\Delta n=0$, $\max(0,\cdot)$ projection, autograd through SSNP.\\ \midrule
\tsk{ultrasound\_sos\_tomography} & \emph{Loss:} $\tfrac12\|A\Delta s-t\|^2+\lambda\,\mathrm{TV}_{\mathrm{iso}}$, $\lambda=10^{-6}$ (slowness scale); SART unregularized; FBP N/A. \par \emph{Solver:} TV-PDHG (Chambolle--Pock) 300 iters, $\tau=0.01$, $\sigma=0.5$, $\theta=1$, FBP init, NO positivity ($\Delta s$ may be negative --- load-bearing); baselines FBP (ramp) and SART (30 iters, relaxation 0.15, FBP init).\\ \midrule
\tsk{usct\_FWI} & \emph{Loss:} $J=\sum_k\|\alpha_k\hat u_k(x_r)-y_k\|^2$ with per-frequency LS source $\alpha_k$ and 7500 $\mu$m near-source mute; $J$, $G$ normalized by initial values; slowness $\in[1/1700,1/1300]$; no explicit regularizer (gradient smoothing instead). \par \emph{Solver:} NCG Polak--Ribi\`ere + Mor\'e--Thuente line search ($\le5$ fevals), 3 iters/frequency; 20-frequency bootstrap 0.3 $\rightarrow$ 1.25 MHz (each inits next); CBS forward; adjoint gradient $\times2\omega^2/c$.\\ \midrule
\tsk{weather\_radar\_data\_assimilation} & \emph{Loss:} N/A --- generative sampling; guidance term $-\lambda\nabla\|y-M\odot\hat x_1(z_t)\|$, $\lambda=0.1$. \par \emph{Solver:} guided Euler--Maruyama, 500 steps ($t$: 0 $\rightarrow$ 0.999), MC $=25$ averaging; $\hat x_1$ by second-order stochastic Runge--Kutta; UNet drift (128 base ch, mults (1,2,2,2), 4 attn heads); autoregressive rollout over 3 frames.\\ \midrule
\tsk{xray\_laminography\_tike} & \emph{Loss:} $\|P_{\mathrm{tilt}}[V]-d\|^2$, no regularization, complex volume. \par \emph{Solver:} CG, 5 rounds $\times$ 4 iters with warm restarts, zero init; \texttt{tike.lamino} cgrad engine.\\ \midrule
\tsk{xray\_ptychography\_tike} & \emph{Loss:} $\sum_j\|\sqrt{I_j}-|\mathcal F[P\cdot\psi_j]|\|^2$ (amplitude), joint object+probe, no explicit regularizer (periodic rescale instead). \par \emph{Solver:} tike \texttt{lstsq\_grad}, 64 iters, 7 mini-batches via \texttt{wobbly\_center} clustering, n\_modes $=1$; Hessian-diagonal automatic step size; adaptive-moment object updates; $\psi_{\mathrm{init}}=0.5+0j$; object rescaled to mean $|\cdot|\approx1$ every 10 epochs.\\ \midrule
\tsk{xray\_tooth\_gridrec} & \emph{Loss:} N/A --- analytic FBP. \par \emph{Solver:} Ram--Lak FBP: $|\omega|$ ramp via FFT (pad next-pow-2 $\ge2n_{\mathrm{det}}$), linear-interp backprojection, $\times\pi/n_{\mathrm{angles}}$, circular mask 0.95; rotation center by cross-correlation + sub-pixel variance grid search (init 290, coarse 30, fine 5, tol 0.5 px $\rightarrow$ $\approx296$).\\
\end{longtable}
